Modeling the Emission Processes in Blazars

Blazars are the most violent steady/recurrent sources of high-energy gamma-ray emission in the known Universe. They are prominent emitters of electromagnetic radiation throughout the entire electromagnetic spectrum. The observable radiation most likely originates in a relativistic jet oriented at a small angle with respect to the line of sight. This review starts out with a general overview of the phenomenology of blazars, including results from a recent multiwavelength observing campaign on 3C279. Subsequently, issues of modeling broadband spectra will be discussed. Spectral information alone is not sufficient to distinguish between competing models and to constrain essential parameters, in particular related to the primary particle acceleration and radiation mechanisms in the jet. Short-term spectral variability information may help to break such model degeneracies, which will require snap-shot spectral information on intraday time scales, which may soon be achievable for many blazars even in the gamma-ray regime with the upcoming GLAST mission and current advances in Atmospheric Cherenkov Telescope technology. In addition to pure leptonic and hadronic models of gamma-ray emission from blazars, leptonic/hadronic hybrid models are reviewed, and the recently developed hadronic synchrotron mirror model for TeV gamma-ray flares which are not accompanied by simultaneous X-ray flares (``orphan TeV flares'') is revisited.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

